Lithium in Wide Binaries: Effective Temperature Governs Depletion while Rotation Plays a Minor Role

Using a sample of 116 wide binary systems as coeval and chemically homogeneous stellar pairs, we investigate the factors governing lithium depletion in main-sequence stars. We recover the well-established morphology of the lithium--effective temperature ($T_{\mathrm{eff}}$) relation, including the Li dip (6200--6600\,K), the Li plateau (6000--6200\,K), and a linear trend for cooler stars ($T_{\mathrm{eff}}$ $<$ 6000\,K), where lithium abundance increases by $\sim$0.15\,dex per 100\,K. We demonstrate that the apparent correlation between projected rotational velocity ($v\sin i$) and lithium abundance is secondary to the underlying $T_{\mathrm{eff}}$ dependence; $v\sin i$ is not an independent driver of lithium depletion in our sample. Notably, we identify an anomalous system within the Li dip where the primary star exhibits a $\sim$1.4\,dex lithium excess compared to its secondary companion at nearly identical $T_{\mathrm{eff}}$. We discuss two plausible origins for this anomaly: external enrichment via planetesimal accretion or planetary engulfment, and binary interactions with an unresolved tertiary companion. Our results confirm $T_{\mathrm{eff}}$ as the dominant parameter controlling lithium depletion, while highlighting that additional, non-standard processes can occasionally produce significant lithium enrichment.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccccccc}
\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}
\caption{The Coordinates, Astrometry, Atmospheric Parameters and Li Abundances of the Binaries}
\label{tab:table1}
\tablehead{
\colhead{Name} & \colhead{GALAH ID} & \colhead{RA} & \colhead{DEC} & \colhead{$\mu_{\alpha_*}$} & \colhead{$\mu_{\delta}$} & \colhead{$\pi$} & \colhead{$\rm M_G$} & \colhead{$\rm G_{BP-RP}$} & \colhead{\Teff} & \colhead{log $g$} & \colhead{[Fe/H]} & \colhead{$\xi_{\rm t}$} &  \colhead{$R_V$} & \colhead{$v\sin i$} &
\colhead{A(Li)}\\
\colhead{} & \colhead{} & \multicolumn{2}{c}{(deg)}  & 
\multicolumn{2}{c}{(mas/yr)} & 
\colhead{(mas)} & 
\multicolumn{2}{c}{(mag)} & \colhead{(K)} & 
\colhead{} & 
\colhead{(dex)} &
\multicolumn{3}{c}{(km~s$^{-1}$)} & 
\colhead{(dex)}}

\startdata
WB01a & 161212001601321 & 74.01 & -62.05 & -3.78$\pm$0.01 & -6.88$\pm$0.02 & 1.17$\pm$0.01 & 2.89 & 0.60 & 6431$\pm$82 & 4.0$\pm$0.2 & -0.20$\pm$0.08 & 1.5 & 4.0$\pm$0.5 & 13.0$\pm$2.3 & 2.84 \\
WB01b & 171104002301321 & 74.01 & -62.05 & -3.92$\pm$0.02 & -6.89$\pm$0.02 & 1.19$\pm$0.01 & 3.33 & 0.59 & 6438$\pm$84 & 4.1$\pm$0.2 & -0.20$\pm$0.09 & 1.5 & 5.1$\pm$0.6 & 16.0$\pm$2.3 & 1.50 \\
WB02a & 161217002601243 & 65.66 & -60.09 & 2.41$\pm$0.01 & -6.73$\pm$0.01 & 2.06$\pm$0.01 & 2.55 & 0.66 & 6188$\pm$74 & 3.9$\pm$0.2 & -0.21$\pm$0.05 & 1.4 & 23.7$\pm$0.4 & 10.0$\pm$2.1 & 1.49 \\
WB02b & 161217002601252 & 65.71 & -60.10 & 2.41$\pm$0.01 & -6.72$\pm$0.01 & 2.06$\pm$0.01 & 4.15 & 0.70 & 6107$\pm$96 & 4.3$\pm$0.2 & -0.17$\pm$0.10 & 1.3 & 23.9$\pm$0.6 & 6.9$\pm$2.4 & 2.46 \\
WB03a & 150411006101052 & 249.46 & -19.92 & -6.21$\pm$0.02 & -9.54$\pm$0.02 & 1.80$\pm$0.02 & 3.74 & 1.35 & 6017$\pm$84 & 3.7$\pm$0.2 & -0.01$\pm$0.07 & 1.3 & -22.5$\pm$0.4 & 7.7$\pm$2.2 & 1.03 \\
WB03b & 150411006101048 & 249.48 & -19.90 & -6.29$\pm$0.06 & -9.61$\pm$0.04 & 1.87$\pm$0.05 & 4.39 & 1.47 & 6180$\pm$90 & 3.9$\pm$0.2 & -0.10$\pm$0.09 & 1.4 & -22.1$\pm$0.5 & 9.0$\pm$2.3 & 2.47 \\
WB04a & 181226002601276 & 69.92 & 3.99 & -2.01$\pm$0.02 & -4.33$\pm$0.01 & 1.24$\pm$0.02 & 3.25 & 0.97 & 6094$\pm$79 & 3.9$\pm$0.2 & 0.11$\pm$0.06 & 1.3 & 16.4$\pm$0.4 & 10.3$\pm$2.2 & 1.44 \\
WB04b & 181226002601213 & 69.91 & 3.98 & -2.07$\pm$0.02 & -4.38$\pm$0.01 & 1.26$\pm$0.02 & 3.91 & 0.94 & 6178$\pm$84 & 4.2$\pm$0.2 & 0.11$\pm$0.07 & 1.4 & 16.3$\pm$0.5 & 12.3$\pm$2.2 & 1.98 \\
WB05a & 151111001601396 & 339.76 & -5.26 & 35.22$\pm$0.02 & -50.42$\pm$0.02 & 4.52$\pm$0.02 & 3.80 & 0.83 & 5892$\pm$72 & 4.2$\pm$0.2 & 0.30$\pm$0.05 & 1.2 & -30.9$\pm$0.3 & 6.3$\pm$2.1 & 2.89 \\
WB05b & 151111001601399 & 339.73 & -5.25 & 35.31$\pm$0.03 & -50.40$\pm$0.02 & 4.53$\pm$0.02 & 4.62 & 0.86 & 5746$\pm$78 & 4.4$\pm$0.2 & 0.23$\pm$0.05 & 1.1 & -31.1$\pm$0.4 & 6.8$\pm$2.1 & 1.38 \\
WB06a & 160112001601101 & 124.17 & 16.31 & 28.72$\pm$0.03 & -17.40$\pm$0.02 & 2.89$\pm$0.03 & 2.62 & 0.81 & 5743$\pm$70 & 3.7$\pm$0.2 & -0.03$\pm$0.04 & 1.1 & 25.3$\pm$0.3 & 7.2$\pm$2.1 & 1.69 \\
WB06b & 160108003101098 & 124.19 & 16.31 & 28.82$\pm$0.02 & -17.25$\pm$0.02 & 2.86$\pm$0.03 & 6.38 & 1.23 & 4705$\pm$121 & 4.6$\pm$0.2 & 0.03$\pm$0.11 & 1 & 26.1$\pm$0.6 & 6.2$\pm$2.5 & 0.77 \\
WB07a & 151008004001147 & 65.42 & 18.01 & 7.88$\pm$0.02 & -16.25$\pm$0.02 & 3.00$\pm$0.01 & 5.30 & 1.23 & 5679$\pm$98 & 4.3$\pm$0.2 & -0.05$\pm$0.08 & 1.1 & 47.8$\pm$0.5 & 4.5$\pm$2.4 & 1.75 \\
WB07b & 151008004001149 & 65.41 & 18.01 & 7.89$\pm$0.02 & -16.34$\pm$0.01 & 3.00$\pm$0.01 & 5.30 & 1.21 & 5698$\pm$98 & 4.3$\pm$0.2 & 0.04$\pm$0.09 & 1.1 & 47.7$\pm$0.5 & 6.6$\pm$2.4 & 2.01 \\
WB08a & 160112001601232 & 123.38 & 17.26 & -30.24$\pm$0.02 & -22.43$\pm$0.01 & 7.27$\pm$0.02 & 5.42 & 0.92 & 5419$\pm$76 & 4.5$\pm$0.2 & -0.08$\pm$0.05 & 1.1 & 5.0$\pm$0.3 & 5.4$\pm$2.1 & 0.97 \\
WB08b & 160112001601228 & 123.37 & 17.25 & -29.79$\pm$0.02 & -22.21$\pm$0.01 & 7.26$\pm$0.02 & 5.84 & 1.02 & 5192$\pm$83 & 4.6$\pm$0.2 & -0.02$\pm$0.06 & 1.1 & 5.0$\pm$0.4 & 5.7$\pm$2.2 & 0.97 \\
WB09a & 160106002601024 & 59.41 & 18.52 & 9.11$\pm$0.03 & -5.01$\pm$0.02 & 1.85$\pm$0.03 & 3.71 & 0.91 & 6561$\pm$95 & 4.1$\pm$0.2 & -0.24$\pm$0.16 & 1.7 & -4.5$\pm$1.9 & 36.2$\pm$3.6 & 2.65 \\
WB09b & 160113001601020 & 59.42 & 18.53 & 9.32$\pm$0.03 & -4.78$\pm$0.02 & 1.75$\pm$0.03 & 5.68 & 1.21 & 5444$\pm$158 & 4.4$\pm$0.2 & -0.14$\pm$0.15 & 1.1 & -2.5$\pm$0.8 & 6.0$\pm$2.9 & 1.69 \\
WB10a & 170417004001108 & 176.36 & -39.77 & -2.03$\pm$0.02 & -10.02$\pm$0.01 & 1.11$\pm$0.01 & 3.57 & 0.93 & 5943$\pm$90 & 4.0$\pm$0.2 & -0.07$\pm$0.08 & 1.2 & 20.7$\pm$0.5 & 6.9$\pm$2.3 & 1.76 \\
WB10b & 170417004001099 & 176.38 & -39.76 & -2.03$\pm$0.02 & -10.02$\pm$0.01 & 1.12$\pm$0.02 & 3.93 & 0.86 & 6004$\pm$97 & 4.2$\pm$0.2 & -0.14$\pm$0.10 & 1.3 & 21.1$\pm$0.6 & 9.2$\pm$2.4 & 2.33 \\
WB11a & 180628004301140 & 328.20 & -4.76 & -16.91$\pm$0.02 & -23.99$\pm$0.02 & 3.29$\pm$0.02 & 4.72 & 0.83 & 5718$\pm$78 & 4.4$\pm$0.2 & 0.13$\pm$0.05 & 1.1 & 21.8$\pm$0.4 & 5.1$\pm$2.2 & 1.66 \\
WB11b & 180628004301138 & 328.26 & -4.72 & -16.96$\pm$0.09 & -23.81$\pm$0.07 & 3.08$\pm$0.08 & 5.37 & 1.18 & 4949$\pm$90 & 4.5$\pm$0.2 & 0.16$\pm$0.07 & 1 & 20.1$\pm$0.4 & 7.1$\pm$2.2 & 0.79 \\
WB12a & 161117003001291 & 17.16 & -62.09 & -20.23$\pm$0.02 & -5.44$\pm$0.01 & 2.90$\pm$0.01 & 5.08 & 0.90 & 5609$\pm$92 & 4.4$\pm$0.2 & -0.17$\pm$0.08 & 1.1 & 2.3$\pm$0.5 & 7.5$\pm$2.3 & 1.55 \\
WB12b & 161117003001295 & 17.19 & -62.12 & -20.31$\pm$0.02 & -5.47$\pm$0.02 & 2.87$\pm$0.01 & 5.26 & 0.88 & 5505$\pm$94 & 4.5$\pm$0.2 & -0.24$\pm$0.08 & 1.1 & 2.0$\pm$0.5 & 6.1$\pm$2.3 & 0.85 \\
WB13a & 170906003602008 & 324.43 & -54.24 & 16.62$\pm$0.01 & 0.09$\pm$0.01 & 3.23$\pm$0.01 & 4.73 & 0.86 & 5596$\pm$74 & 4.4$\pm$0.2 & 0.03$\pm$0.05 & 1.1 & -4.2$\pm$0.3 & 4.5$\pm$2.1 & 0.83 \\
WB13b & 170906003602009 & 324.43 & -54.25 & 16.78$\pm$0.01 & 0.15$\pm$0.01 & 3.23$\pm$0.01 & 5.85 & 1.09 & 5037$\pm$82 & 4.5$\pm$0.2 & 0.05$\pm$0.06 & 1 & -4.4$\pm$0.4 & 5.5$\pm$2.2 & 0.73 \\
WB14a & 140609004901238 & 325.21 & -57.71 & 36.01$\pm$0.01 & -51.78$\pm$0.01 & 5.06$\pm$0.01 & 5.59 & 0.99 & 5227$\pm$87 & 4.5$\pm$0.2 & 0.05$\pm$0.06 & 1.1 & 2.3$\pm$0.4 & 4.4$\pm$2.2 & 1.09 \\
WB14b & 140609004901226 & 325.20 & -57.71 & 36.03$\pm$0.01 & -51.99$\pm$0.01 & 5.02$\pm$0.01 & 7.04 & 1.48 & 4531$\pm$115 & 4.6$\pm$0.2 & -0.12$\pm$0.12 & 0.9 & 1.8$\pm$0.6 & 7.1$\pm$2.5 & 0.55 \\
\enddata
\tablecomments{The GALAH DR3 identifiers of each star are given in column 2. The coordinates are given in the column 3 and 4. The column 5 to 6 represent the proper motion at RA and DEC. The effective temperatures ($T_{\mathrm{eff}}$), the logarithmic of the surface gravity (log $g$) and the metallicity ([Fe/H]) with their errors in column 10, 11 and 12, respectively. The Microturbulence, the radial velocity, and the project rotational velocity are in the column 13 to 15. The A(Li) we measured are in the last column in this table.}
\end{deluxetable*}

\begin{deluxetable*}{ccccccccccccccccc}
\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}
\caption{The Coordinates, Astrometry, Atmospheric Parameters and Li Abundances of the Binaries}
\tablehead{
\colhead{Name} & \colhead{GALAH ID} & \colhead{RA} & \colhead{DEC} & \colhead{$\mu_{\alpha_*}$} & \colhead{$\mu_{\delta}$} & \colhead{$\pi$} & \colhead{$\rm M_G$} & \colhead{$\rm G_{BP-RP}$} & \colhead{\Teff} & \colhead{log $g$} & \colhead{[Fe/H]} & \colhead{$\xi_{\rm t}$} &  \colhead{$R_V$} & \colhead{$v\sin i$} &
\colhead{A(Li)}\\
\colhead{} & \colhead{} & \multicolumn{2}{c}{(deg)}  & 
\multicolumn{2}{c}{(mas/yr)} & 
\colhead{(mas)} & 
\multicolumn{2}{c}{(mag)} & \colhead{(K)} & 
\colhead{} & 
\colhead{(dex)} &
\multicolumn{3}{c}{(km~s$^{-1}$)} & 
\colhead{(dex)}}

\startdata
WB15a & 161228002501291 & 127.04 & 17.76 & -4.57$\pm$0.02 & -6.20$\pm$0.01 & 2.53$\pm$0.01 & 4.56 & 0.85 & 5741$\pm$109 & 4.4$\pm$0.2 & 0.17$\pm$0.11 & 1.1 & 45.7$\pm$0.6 & 7.7$\pm$2.5 & 1.68 \\
WB15b & 160110002601291 & 127.04 & 17.77 & -4.50$\pm$0.02 & -6.34$\pm$0.01 & 2.48$\pm$0.02 & 4.96 & 0.91 & 5468$\pm$118 & 4.4$\pm$0.2 & 0.18$\pm$0.12 & 1.1 & 45.4$\pm$0.6 & 7.8$\pm$2.5 & 1.65 \\
WB16a & 161006004901134 & 16.93 & -1.73 & -4.92$\pm$0.02 & -18.02$\pm$0.02 & 1.39$\pm$0.02 & 4.52 & 0.83 & 5796$\pm$97 & 4.3$\pm$0.2 & -0.41$\pm$0.09 & 1.2 & -20.3$\pm$0.6 & 6.6$\pm$2.5 & 2.00 \\
WB16b & 161006004901129 & 16.94 & -1.73 & -5.03$\pm$0.03 & -17.95$\pm$0.02 & 1.28$\pm$0.03 & 5.33 & 0.99 & 5356$\pm$124 & 4.3$\pm$0.2 & -0.39$\pm$0.11 & 1.1 & -19.9$\pm$0.6 & 4.7$\pm$2.7 & 1.40 \\
WB17a & 150827002901326 & 284.14 & -53.67 & 1.69$\pm$0.01 & -13.07$\pm$0.01 & 2.27$\pm$0.01 & 3.91 & 0.71 & 6263$\pm$111 & 4.3$\pm$0.2 & -0.09$\pm$0.13 & 1.4 & -14.9$\pm$0.8 & 10.8$\pm$2.6 & 2.83 \\
WB17b & 160812003101336 & 284.13 & -53.67 & 2.13$\pm$0.01 & -12.92$\pm$0.01 & 2.29$\pm$0.02 & 5.68 & 1.02 & 5298$\pm$104 & 4.5$\pm$0.2 & -0.02$\pm$0.08 & 1.1 & -15.2$\pm$0.5 & 5.8$\pm$2.3 & 1.21 \\
WB18a & 140314002601294 & 109.60 & -64.69 & -13.18$\pm$0.01 & 33.05$\pm$0.01 & 4.23$\pm$0.01 & 5.33 & 0.96 & 5433$\pm$74 & 4.5$\pm$0.2 & 0.20$\pm$0.05 & 1.1 & 9.5$\pm$0.3 & 6.0$\pm$2.1 & 0.95 \\
WB18b & 140314002601297 & 109.66 & -64.70 & -13.14$\pm$0.01 & 33.03$\pm$0.01 & 4.22$\pm$0.01 & 5.44 & 0.98 & 5319$\pm$75 & 4.5$\pm$0.2 & 0.13$\pm$0.05 & 1.1 & 9.5$\pm$0.3 & 5.7$\pm$2.1 & 1.18 \\
WB19a & 171102004501355 & 71.21 & 6.11 & -1.94$\pm$0.02 & -3.52$\pm$0.01 & 2.22$\pm$0.01 & 3.83 & 0.78 & 6279$\pm$78 & 4.2$\pm$0.2 & -0.17$\pm$0.06 & 1.4 & 14.8$\pm$0.4 & 9.2$\pm$2.2 & 2.27 \\
WB19b & 171102004501353 & 71.18 & 6.10 & -1.86$\pm$0.02 & -3.42$\pm$0.01 & 2.17$\pm$0.01 & 4.91 & 0.95 & 5931$\pm$116 & 4.5$\pm$0.2 & -0.02$\pm$0.11 & 1.2 & 14.3$\pm$0.7 & 7.2$\pm$2.6 & 2.22 \\
WB20a & 151008004001147 & 65.42 & 18.01 & 7.88$\pm$0.02 & -16.25$\pm$0.02 & 3.00$\pm$0.01 & 5.30 & 1.23 & 5679$\pm$98 & 4.3$\pm$0.2 & -0.05$\pm$0.08 & 1.1 & 47.8$\pm$0.5 & 4.5$\pm$2.4 & 1.75 \\
WB20b & 151008004001149 & 65.41 & 18.01 & 7.89$\pm$0.02 & -16.34$\pm$0.01 & 3.00$\pm$0.01 & 5.30 & 1.21 & 5698$\pm$98 & 4.3$\pm$0.2 & 0.04$\pm$0.09 & 1.1 & 47.7$\pm$0.5 & 6.6$\pm$2.4 & 2.01 \\
WB21a & 160112001601232 & 123.38 & 17.26 & -30.24$\pm$0.02 & -22.43$\pm$0.01 & 7.27$\pm$0.02 & 5.42 & 0.92 & 5419$\pm$76 & 4.5$\pm$0.2 & -0.08$\pm$0.05 & 1.1 & 5.0$\pm$0.3 & 5.4$\pm$2.1 & 0.97 \\
WB21b & 160112001601228 & 123.37 & 17.25 & -29.79$\pm$0.02 & -22.21$\pm$0.01 & 7.26$\pm$0.02 & 5.84 & 1.02 & 5192$\pm$83 & 4.6$\pm$0.2 & -0.02$\pm$0.06 & 1.1 & 5.0$\pm$0.4 & 5.7$\pm$2.2 & 0.97 \\
WB22a & 160106002601024 & 59.41 & 18.52 & 9.11$\pm$0.03 & -5.01$\pm$0.02 & 1.85$\pm$0.03 & 3.71 & 0.91 & 6561$\pm$95 & 4.1$\pm$0.2 & -0.24$\pm$0.16 & 1.7 & -4.5$\pm$1.9 & 36.2$\pm$3.6 & 2.65 \\
WB22b & 160113001601020 & 59.42 & 18.53 & 9.32$\pm$0.03 & -4.78$\pm$0.02 & 1.75$\pm$0.03 & 5.68 & 1.21 & 5444$\pm$158 & 4.4$\pm$0.2 & -0.14$\pm$0.15 & 1.1 & -2.5$\pm$0.8 & 6.0$\pm$2.9 & 1.69 \\
WB23a & 170417004001108 & 176.36 & -39.77 & -2.03$\pm$0.02 & -10.02$\pm$0.01 & 1.11$\pm$0.01 & 3.57 & 0.93 & 5943$\pm$90 & 4.0$\pm$0.2 & -0.07$\pm$0.08 & 1.2 & 20.7$\pm$0.5 & 6.9$\pm$2.3 & 1.76 \\
WB23b & 170417004001099 & 176.38 & -39.76 & -2.03$\pm$0.02 & -10.02$\pm$0.01 & 1.12$\pm$0.02 & 3.93 & 0.86 & 6004$\pm$97 & 4.2$\pm$0.2 & -0.14$\pm$0.10 & 1.3 & 21.1$\pm$0.6 & 9.2$\pm$2.4 & 2.33 \\
WB24a & 180628004301140 & 328.20 & -4.76 & -16.91$\pm$0.02 & -23.99$\pm$0.02 & 3.29$\pm$0.02 & 4.72 & 0.83 & 5718$\pm$78 & 4.4$\pm$0.2 & 0.13$\pm$0.05 & 1.1 & 21.8$\pm$0.4 & 5.1$\pm$2.2 & 1.66 \\
WB24b & 180628004301138 & 328.26 & -4.72 & -16.96$\pm$0.09 & -23.81$\pm$0.07 & 3.08$\pm$0.08 & 5.37 & 1.18 & 4949$\pm$90 & 4.5$\pm$0.2 & 0.16$\pm$0.07 & 1 & 20.1$\pm$0.4 & 7.1$\pm$2.2 & 0.79 \\
WB25a & 161117003001291 & 17.16 & -62.09 & -20.23$\pm$0.02 & -5.44$\pm$0.01 & 2.90$\pm$0.01 & 5.08 & 0.90 & 5609$\pm$92 & 4.4$\pm$0.2 & -0.17$\pm$0.08 & 1.1 & 2.3$\pm$0.5 & 7.5$\pm$2.3 & 1.55 \\
WB25b & 161117003001295 & 17.19 & -62.12 & -20.31$\pm$0.02 & -5.47$\pm$0.02 & 2.87$\pm$0.01 & 5.26 & 0.88 & 5505$\pm$94 & 4.5$\pm$0.2 & -0.24$\pm$0.08 & 1.1 & 2.0$\pm$0.5 & 6.1$\pm$2.3 & 0.85 \\
WB26a & 170906003602008 & 324.43 & -54.24 & 16.62$\pm$0.01 & 0.09$\pm$0.01 & 3.23$\pm$0.01 & 4.73 & 0.86 & 5596$\pm$74 & 4.4$\pm$0.2 & 0.03$\pm$0.05 & 1.1 & -4.2$\pm$0.3 & 4.5$\pm$2.1 & 0.83 \\
WB26b & 170906003602009 & 324.43 & -54.25 & 16.78$\pm$0.01 & 0.15$\pm$0.01 & 3.23$\pm$0.01 & 5.85 & 1.09 & 5037$\pm$82 & 4.5$\pm$0.2 & 0.05$\pm$0.06 & 1 & -4.4$\pm$0.4 & 5.5$\pm$2.2 & 0.73 \\
WB27a & 140609004901238 & 325.21 & -57.71 & 36.01$\pm$0.01 & -51.78$\pm$0.01 & 5.06$\pm$0.01 & 5.59 & 0.99 & 5227$\pm$87 & 4.5$\pm$0.2 & 0.05$\pm$0.06 & 1.1 & 2.3$\pm$0.4 & 4.4$\pm$2.2 & 1.09 \\
WB27b & 140609004901226 & 325.20 & -57.71 & 36.03$\pm$0.01 & -51.99$\pm$0.01 & 5.02$\pm$0.01 & 7.04 & 1.48 & 4531$\pm$115 & 4.6$\pm$0.2 & -0.12$\pm$0.12 & 0.9 & 1.8$\pm$0.6 & 7.1$\pm$2.5 & 0.55 \\
WB28a & 161228002501291 & 127.04 & 17.76 & -4.57$\pm$0.02 & -6.20$\pm$0.01 & 2.53$\pm$0.01 & 4.56 & 0.85 & 5741$\pm$109 & 4.4$\pm$0.2 & 0.17$\pm$0.11 & 1.1 & 45.7$\pm$0.6 & 7.7$\pm$2.5 & 1.68 \\
WB28b & 160110002601291 & 127.04 & 17.77 & -4.50$\pm$0.02 & -6.34$\pm$0.01 & 2.48$\pm$0.02 & 4.96 & 0.91 & 5468$\pm$118 & 4.4$\pm$0.2 & 0.18$\pm$0.12 & 1.1 & 45.4$\pm$0.6 & 7.8$\pm$2.5 & 1.65 \\
WB29a & 161006004901134 & 16.93 & -1.73 & -4.92$\pm$0.02 & -18.02$\pm$0.02 & 1.39$\pm$0.02 & 4.52 & 0.83 & 5796$\pm$97 & 4.3$\pm$0.2 & -0.41$\pm$0.09 & 1.2 & -20.3$\pm$0.6 & 6.6$\pm$2.5 & 2.00 \\
WB29b & 161006004901129 & 16.94 & -1.73 & -5.03$\pm$0.03 & -17.95$\pm$0.02 & 1.28$\pm$0.03 & 5.33 & 0.99 & 5356$\pm$124 & 4.3$\pm$0.2 & -0.39$\pm$0.11 & 1.1 & -19.9$\pm$0.6 & 4.7$\pm$2.7 & 1.40 \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{ccccccccccccccccc}
\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}
\caption{The Coordinates, Astrometry, Atmospheric Parameters and Li Abundances of the Binaries}
\tablehead{
\colhead{Name} & \colhead{GALAH ID} & \colhead{RA} & \colhead{DEC} & \colhead{$\mu_{\alpha_*}$} & \colhead{$\mu_{\delta}$} & \colhead{$\pi$} & \colhead{$\rm M_G$} & \colhead{$\rm G_{BP-RP}$} & \colhead{\Teff} & \colhead{log $g$} & \colhead{[Fe/H]} & \colhead{$\xi_{\rm t}$} &  \colhead{$R_V$} & \colhead{$v\sin i$} &
\colhead{A(Li)}\\
\colhead{} & \colhead{} & \multicolumn{2}{c}{(deg)}  & 
\multicolumn{2}{c}{(mas/yr)} & 
\colhead{(mas)} & 
\multicolumn{2}{c}{(mag)} & \colhead{(K)} & 
\colhead{} & 
\colhead{(dex)} &
\multicolumn{3}{c}{(km~s$^{-1}$)} & 
\colhead{(dex)}}

\startdata
WB30a & 150827002901326 & 284.14 & -53.67 & 1.69$\pm$0.01 & -13.07$\pm$0.01 & 2.27$\pm$0.01 & 3.91 & 0.71 & 6263$\pm$111 & 4.3$\pm$0.2 & -0.09$\pm$0.13 & 1.4 & -14.9$\pm$0.8 & 10.8$\pm$2.6 & 2.83 \\
WB30b & 160812003101336 & 284.13 & -53.67 & 2.13$\pm$0.01 & -12.92$\pm$0.01 & 2.29$\pm$0.02 & 5.68 & 1.02 & 5298$\pm$104 & 4.5$\pm$0.2 & -0.02$\pm$0.08 & 1.1 & -15.2$\pm$0.5 & 5.8$\pm$2.3 & 1.21 \\
WB31a & 140314002601294 & 109.60 & -64.69 & -13.18$\pm$0.01 & 33.05$\pm$0.01 & 4.23$\pm$0.01 & 5.33 & 0.96 & 5433$\pm$74 & 4.5$\pm$0.2 & 0.20$\pm$0.05 & 1.1 & 9.5$\pm$0.3 & 6.0$\pm$2.1 & 0.95 \\
WB31b & 140314002601297 & 109.66 & -64.70 & -13.14$\pm$0.01 & 33.03$\pm$0.01 & 4.22$\pm$0.01 & 5.44 & 0.98 & 5319$\pm$75 & 4.5$\pm$0.2 & 0.13$\pm$0.05 & 1.1 & 9.5$\pm$0.3 & 5.7$\pm$2.1 & 1.18 \\
WB32a & 171102004501355 & 71.21 & 6.11 & -1.94$\pm$0.02 & -3.52$\pm$0.01 & 2.22$\pm$0.01 & 3.83 & 0.78 & 6279$\pm$78 & 4.2$\pm$0.2 & -0.17$\pm$0.06 & 1.4 & 14.8$\pm$0.4 & 9.2$\pm$2.2 & 2.27 \\
WB32b & 171102004501353 & 71.18 & 6.10 & -1.86$\pm$0.02 & -3.42$\pm$0.01 & 2.17$\pm$0.01 & 4.91 & 0.95 & 5931$\pm$116 & 4.5$\pm$0.2 & -0.02$\pm$0.11 & 1.2 & 14.3$\pm$0.7 & 7.2$\pm$2.6 & 2.22 \\
WB33a & 151008004001147 & 65.42 & 18.01 & 7.88$\pm$0.02 & -16.25$\pm$0.02 & 3.00$\pm$0.01 & 5.30 & 1.23 & 5679$\pm$98 & 4.3$\pm$0.2 & -0.05$\pm$0.08 & 1.1 & 47.8$\pm$0.5 & 4.5$\pm$2.4 & 1.75 \\
WB33b & 151008004001149 & 65.41 & 18.01 & 7.89$\pm$0.02 & -16.34$\pm$0.01 & 3.00$\pm$0.01 & 5.30 & 1.21 & 5698$\pm$98 & 4.3$\pm$0.2 & 0.04$\pm$0.09 & 1.1 & 47.7$\pm$0.5 & 6.6$\pm$2.4 & 2.01 \\
WB34a & 160112001601232 & 123.38 & 17.26 & -30.24$\pm$0.02 & -22.43$\pm$0.01 & 7.27$\pm$0.02 & 5.42 & 0.92 & 5419$\pm$76 & 4.5$\pm$0.2 & -0.08$\pm$0.05 & 1.1 & 5.0$\pm$0.3 & 5.4$\pm$2.1 & 0.97 \\
WB34b & 160112001601228 & 123.37 & 17.25 & -29.79$\pm$0.02 & -22.21$\pm$0.01 & 7.26$\pm$0.02 & 5.84 & 1.02 & 5192$\pm$83 & 4.6$\pm$0.2 & -0.02$\pm$0.06 & 1.1 & 5.0$\pm$0.4 & 5.7$\pm$2.2 & 0.97 \\
WB35a & 160106002601024 & 59.41 & 18.52 & 9.11$\pm$0.03 & -5.01$\pm$0.02 & 1.85$\pm$0.03 & 3.71 & 0.91 & 6561$\pm$95 & 4.1$\pm$0.2 & -0.24$\pm$0.16 & 1.7 & -4.5$\pm$1.9 & 36.2$\pm$3.6 & 2.65 \\
WB35b & 160113001601020 & 59.42 & 18.53 & 9.32$\pm$0.03 & -4.78$\pm$0.02 & 1.75$\pm$0.03 & 5.68 & 1.21 & 5444$\pm$158 & 4.4$\pm$0.2 & -0.14$\pm$0.15 & 1.1 & -2.5$\pm$0.8 & 6.0$\pm$2.9 & 1.69 \\
WB36a & 170417004001108 & 176.36 & -39.77 & -2.03$\pm$0.02 & -10.02$\pm$0.01 & 1.11$\pm$0.01 & 3.57 & 0.93 & 5943$\pm$90 & 4.0$\pm$0.2 & -0.07$\pm$0.08 & 1.2 & 20.7$\pm$0.5 & 6.9$\pm$2.3 & 1.76 \\
WB36b & 170417004001099 & 176.38 & -39.76 & -2.03$\pm$0.02 & -10.02$\pm$0.01 & 1.12$\pm$0.02 & 3.93 & 0.86 & 6004$\pm$97 & 4.2$\pm$0.2 & -0.14$\pm$0.10 & 1.3 & 21.1$\pm$0.6 & 9.2$\pm$2.4 & 2.33 \\
WB37a & 180628004301140 & 328.20 & -4.76 & -16.91$\pm$0.02 & -23.99$\pm$0.02 & 3.29$\pm$0.02 & 4.72 & 0.83 & 5718$\pm$78 & 4.4$\pm$0.2 & 0.13$\pm$0.05 & 1.1 & 21.8$\pm$0.4 & 5.1$\pm$2.2 & 1.66 \\
WB37b & 180628004301138 & 328.26 & -4.72 & -16.96$\pm$0.09 & -23.81$\pm$0.07 & 3.08$\pm$0.08 & 5.37 & 1.18 & 4949$\pm$90 & 4.5$\pm$0.2 & 0.16$\pm$0.07 & 1 & 20.1$\pm$0.4 & 7.1$\pm$2.2 & 0.79 \\
WB38a & 161117003001291 & 17.16 & -62.09 & -20.23$\pm$0.02 & -5.44$\pm$0.01 & 2.90$\pm$0.01 & 5.08 & 0.90 & 5609$\pm$92 & 4.4$\pm$0.2 & -0.17$\pm$0.08 & 1.1 & 2.3$\pm$0.5 & 7.5$\pm$2.3 & 1.55 \\
WB38b & 161117003001295 & 17.19 & -62.12 & -20.31$\pm$0.02 & -5.47$\pm$0.02 & 2.87$\pm$0.01 & 5.26 & 0.88 & 5505$\pm$94 & 4.5$\pm$0.2 & -0.24$\pm$0.08 & 1.1 & 2.0$\pm$0.5 & 6.1$\pm$2.3 & 0.85 \\
WB39a & 170906003602008 & 324.43 & -54.24 & 16.62$\pm$0.01 & 0.09$\pm$0.01 & 3.23$\pm$0.01 & 4.73 & 0.86 & 5596$\pm$74 & 4.4$\pm$0.2 & 0.03$\pm$0.05 & 1.1 & -4.2$\pm$0.3 & 4.5$\pm$2.1 & 0.83 \\
WB39b & 170906003602009 & 324.43 & -54.25 & 16.78$\pm$0.01 & 0.15$\pm$0.01 & 3.23$\pm$0.01 & 5.85 & 1.09 & 5037$\pm$82 & 4.5$\pm$0.2 & 0.05$\pm$0.06 & 1 & -4.4$\pm$0.4 & 5.5$\pm$2.2 & 0.73 \\
WB40a & 140609004901238 & 325.21 & -57.71 & 36.01$\pm$0.01 & -51.78$\pm$0.01 & 5.06$\pm$0.01 & 5.59 & 0.99 & 5227$\pm$87 & 4.5$\pm$0.2 & 0.05$\pm$0.06 & 1.1 & 2.3$\pm$0.4 & 4.4$\pm$2.2 & 1.09 \\
WB40b & 140609004901226 & 325.20 & -57.71 & 36.03$\pm$0.01 & -51.99$\pm$0.01 & 5.02$\pm$0.01 & 7.04 & 1.48 & 4531$\pm$115 & 4.6$\pm$0.2 & -0.12$\pm$0.12 & 0.9 & 1.8$\pm$0.6 & 7.1$\pm$2.5 & 0.55 \\
WB41a & 161228002501291 & 127.04 & 17.76 & -4.57$\pm$0.02 & -6.20$\pm$0.01 & 2.53$\pm$0.01 & 4.56 & 0.85 & 5741$\pm$109 & 4.4$\pm$0.2 & 0.17$\pm$0.11 & 1.1 & 45.7$\pm$0.6 & 7.7$\pm$2.5 & 1.68 \\
WB41b & 160110002601291 & 127.04 & 17.77 & -4.50$\pm$0.02 & -6.34$\pm$0.01 & 2.48$\pm$0.02 & 4.96 & 0.91 & 5468$\pm$118 & 4.4$\pm$0.2 & 0.18$\pm$0.12 & 1.1 & 45.4$\pm$0.6 & 7.8$\pm$2.5 & 1.65 \\
WB42a & 161006004901134 & 16.93 & -1.73 & -4.92$\pm$0.02 & -18.02$\pm$0.02 & 1.39$\pm$0.02 & 4.52 & 0.83 & 5796$\pm$97 & 4.3$\pm$0.2 & -0.41$\pm$0.09 & 1.2 & -20.3$\pm$0.6 & 6.6$\pm$2.5 & 2.00 \\
WB42b & 161006004901129 & 16.94 & -1.73 & -5.03$\pm$0.03 & -17.95$\pm$0.02 & 1.28$\pm$0.03 & 5.33 & 0.99 & 5356$\pm$124 & 4.3$\pm$0.2 & -0.39$\pm$0.11 & 1.1 & -19.9$\pm$0.6 & 4.7$\pm$2.7 & 1.40 \\
WB43a & 151110001601020 & 343.01 & -13.75 & -9.74$\pm$0.03 & -11.02$\pm$0.02 & 2.04$\pm$0.02 & 1.55 & 0.64 & 6312$\pm$70 & 3.6$\pm$0.2 & -0.23$\pm$0.05 & 1.4 & 1.2$\pm$0.5 & 37.2$\pm$2.1 & 2.63 \\
WB43b & 151110001601394 & 342.99 & -13.75 & -9.64$\pm$0.03 & -10.96$\pm$0.02 & 1.96$\pm$0.02 & 2.91 & 0.57 & 6567$\pm$76 & 4.1$\pm$0.2 & -0.26$\pm$0.08 & 1.7 & 2.9$\pm$0.8 & 31.5$\pm$2.3 & 2.28 \\
WB44a & 151110001601243 & 342.43 & -13.43 & 43.60$\pm$0.02 & -49.37$\pm$0.01 & 4.35$\pm$0.02 & 4.03 & 0.84 & 5824$\pm$75 & 4.2$\pm$0.2 & 0.32$\pm$0.05 & 1.2 & -10.5$\pm$0.3 & 6.0$\pm$2.1 & 2.73 \\
WB44b & 151110002101228 & 342.41 & -13.45 & 43.48$\pm$0.02 & -49.04$\pm$0.02 & 4.32$\pm$0.02 & 7.01 & 1.54 & 4466$\pm$92 & 4.6$\pm$0.2 & 0.26$\pm$0.08 & 0.9 & -9.8$\pm$0.4 & 5.5$\pm$2.3 & 0.12 \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{ccccccccccccccccc}
\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}
\caption{The Coordinates, Astrometry, Atmospheric Parameters and Li Abundances of the Binaries}
\tablehead{
\colhead{Name} & \colhead{GALAH ID} & \colhead{RA} & \colhead{DEC} & \colhead{$\mu_{\alpha_*}$} & \colhead{$\mu_{\delta}$} & \colhead{$\pi$} & \colhead{$\rm M_G$} & \colhead{$\rm G_{BP-RP}$} & \colhead{\Teff} & \colhead{log $g$} & \colhead{[Fe/H]} & \colhead{$\xi_{\rm t}$} &  \colhead{$R_V$} & \colhead{$v\sin i$} &
\colhead{A(Li)}\\
\colhead{} & \colhead{} & \multicolumn{2}{c}{(deg)}  & 
\multicolumn{2}{c}{(mas/yr)} & 
\colhead{(mas)} & 
\multicolumn{2}{c}{(mag)} & \colhead{(K)} & 
\colhead{} & 
\colhead{(dex)} &
\multicolumn{3}{c}{(km~s$^{-1}$)} & 
\colhead{(dex)}}

\startdata
WB45a & 141104002301335 & 338.53 & -13.25 & -7.82$\pm$0.02 & -21.61$\pm$0.02 & 4.08$\pm$0.02 & 6.09 & 1.25 & 4967$\pm$88 & 4.6$\pm$0.2 & 0.41$\pm$0.07 & 1 & -14.2$\pm$0.4 & 6.4$\pm$2.2 & 0.80 \\
WB45b & 141104002301275 & 338.52 & -13.25 & -7.79$\pm$0.02 & -21.90$\pm$0.02 & 4.11$\pm$0.02 & 6.60 & 1.41 & 4717$\pm$97 & 4.6$\pm$0.2 & 0.37$\pm$0.09 & 1 & -14.1$\pm$0.5 & 5.7$\pm$2.3 & 0.49 \\
WB46a & 141104002301070 & 338.95 & -14.11 & 1.25$\pm$0.02 & 5.12$\pm$0.01 & 3.43$\pm$0.02 & 5.22 & 0.89 & 5496$\pm$85 & 4.5$\pm$0.2 & -0.11$\pm$0.06 & 1.1 & 7.6$\pm$0.4 & 7.7$\pm$2.2 & 1.88 \\
WB46b & 141104002301072 & 338.93 & -14.12 & 1.24$\pm$0.02 & 5.15$\pm$0.02 & 3.45$\pm$0.02 & 6.52 & 1.23 & 4747$\pm$107 & 4.6$\pm$0.2 & -0.06$\pm$0.09 & 1 & 7.5$\pm$0.5 & 6.9$\pm$2.4 & 0.65 \\
WB47a & 140711003401166 & 330.76 & -8.45 & 62.22$\pm$0.02 & 0.71$\pm$0.01 & 6.15$\pm$0.02 & 6.47 & 1.28 & 4765$\pm$77 & 4.6$\pm$0.2 & 0.19$\pm$0.05 & 1 & -23.3$\pm$0.3 & 5.6$\pm$2.1 & 0.04 \\
WB47b & 140711003401005 & 330.79 & -8.41 & 62.40$\pm$0.02 & 0.87$\pm$0.02 & 6.16$\pm$0.02 & 6.73 & 1.36 & 4635$\pm$81 & 4.6$\pm$0.2 & 0.14$\pm$0.06 & 1 & -23.2$\pm$0.4 & 6.1$\pm$2.2 & 0.01 \\
WB48a & 140708005301013 & 333.84 & -6.85 & 3.39$\pm$0.02 & 12.90$\pm$0.02 & 1.17$\pm$0.02 & 3.46 & 1.06 & 5061$\pm$182 & 3.7$\pm$0.2 & -0.15$\pm$0.14 & 1.1 & -42.5$\pm$0.7 & 7.3$\pm$2.6 & 1.45 \\
WB48b & 151009002601014 & 333.84 & -6.86 & 3.37$\pm$0.02 & 13.03$\pm$0.02 & 1.19$\pm$0.02 & 3.72 & 0.80 & 5845$\pm$105 & 4.0$\pm$0.2 & -0.14$\pm$0.10 & 1.2 & -43.0$\pm$0.6 & 6.0$\pm$2.5 & 2.25 \\
WB49a & 140708005301144 & 332.82 & -6.90 & 31.97$\pm$0.02 & -9.10$\pm$0.02 & 2.91$\pm$0.02 & 6.21 & 1.23 & 4873$\pm$118 & 4.5$\pm$0.2 & 0.02$\pm$0.10 & 1 & 6.8$\pm$0.5 & 6.3$\pm$2.4 & 1.03 \\
WB49b & 151009002601139 & 332.82 & -6.91 & 31.90$\pm$0.02 & -9.30$\pm$0.02 & 2.95$\pm$0.02 & 6.28 & 1.25 & 4833$\pm$103 & 4.6$\pm$0.2 & 0.16$\pm$0.09 & 1 & 6.6$\pm$0.5 & 6.1$\pm$2.4 & 0.83 \\
WB50a & 170603005601010 & 257.79 & -21.75 & 3.82$\pm$0.02 & 0.29$\pm$0.01 & 1.95$\pm$0.02 & 1.60 & 1.52 & 4838$\pm$77 & 2.5$\pm$0.2 & -0.02$\pm$0.05 & 1.2 & 8.7$\pm$0.3 & 6.9$\pm$2.1 & 0.65 \\
WB50b & 170603005601008 & 257.80 & -21.74 & 3.73$\pm$0.02 & 0.24$\pm$0.01 & 1.92$\pm$0.02 & 1.69 & 1.51 & 4857$\pm$79 & 2.5$\pm$0.2 & -0.03$\pm$0.05 & 1.2 & 8.0$\pm$0.3 & 6.4$\pm$2.1 & 0.60 \\
WB51a & 170506002401206 & 142.31 & -70.41 & -3.34$\pm$0.01 & 5.36$\pm$0.01 & 2.72$\pm$0.01 & 3.79 & 0.75 & 6381$\pm$88 & 4.3$\pm$0.2 & 0.08$\pm$0.09 & 1.5 & -7.3$\pm$0.6 & 14.8$\pm$2.3 & 2.60 \\
WB51b & 170506002401222 & 142.33 & -70.40 & -3.35$\pm$0.01 & 5.36$\pm$0.01 & 2.69$\pm$0.01 & 3.84 & 0.74 & 6320$\pm$101 & 4.3$\pm$0.2 & 0.04$\pm$0.11 & 1.5 & -7.8$\pm$0.8 & 14.5$\pm$2.5 & 2.99 \\
WB52a & 151109002101145 & 22.28 & 5.80 & -8.57$\pm$0.02 & -9.81$\pm$0.01 & 1.77$\pm$0.02 & 3.58 & 0.67 & 6234$\pm$83 & 4.2$\pm$0.2 & -0.25$\pm$0.08 & 1.4 & -4.6$\pm$0.5 & 7.9$\pm$2.3 & 2.08 \\
WB52b & 170724005101147 & 22.28 & 5.81 & -8.76$\pm$0.03 & -9.75$\pm$0.02 & 1.70$\pm$0.03 & 5.59 & 0.99 & 5242$\pm$136 & 4.5$\pm$0.2 & -0.10$\pm$0.12 & 1.1 & -4.8$\pm$0.6 & 5.6$\pm$2.6 & 1.39 \\
WB53a & 151109002101230 & 22.02 & 6.58 & -15.49$\pm$0.02 & -14.84$\pm$0.01 & 3.95$\pm$0.02 & 5.12 & 0.95 & 5472$\pm$79 & 4.5$\pm$0.2 & 0.30$\pm$0.05 & 1.1 & -13.1$\pm$0.4 & 5.6$\pm$2.2 & 1.20 \\
WB53b & 170723005101228 & 22.02 & 6.57 & -15.44$\pm$0.02 & -14.69$\pm$0.01 & 3.92$\pm$0.02 & 6.47 & 1.33 & 4712$\pm$104 & 4.6$\pm$0.2 & 0.23$\pm$0.10 & 1 & -13.1$\pm$0.5 & 4.9$\pm$2.4 & 0.61 \\
WB54a & 161009004301039 & 13.48 & 9.51 & -3.55$\pm$0.02 & -30.87$\pm$0.02 & 4.12$\pm$0.02 & 3.80 & 0.81 & 5882$\pm$75 & 4.1$\pm$0.2 & 0.19$\pm$0.05 & 1.2 & -13.8$\pm$0.3 & 6.1$\pm$2.1 & 2.50 \\
WB54b & 161107002101042 & 13.47 & 9.50 & -3.24$\pm$0.02 & -30.89$\pm$0.02 & 4.07$\pm$0.02 & 6.94 & 1.50 & 4560$\pm$82 & 4.6$\pm$0.2 & 0.18$\pm$0.06 & 0.9 & -13.5$\pm$0.4 & 5.2$\pm$2.2 & 0.23 \\
WB55a & 181224002601104 & 65.90 & -76.72 & 35.14$\pm$0.01 & -41.31$\pm$0.01 & 5.83$\pm$0.01 & 4.92 & 0.82 & 5540$\pm$123 & 4.4$\pm$0.2 & -0.42$\pm$0.13 & 1.1 & 58.5$\pm$0.7 & 4.9$\pm$2.8 & 1.51 \\
WB55b & 181224002601103 & 65.95 & -76.72 & 35.11$\pm$0.02 & -41.20$\pm$0.02 & 5.79$\pm$0.02 & 5.00 & 0.83 & 5509$\pm$122 & 4.4$\pm$0.2 & -0.40$\pm$0.12 & 1.1 & 58.5$\pm$0.7 & 4.9$\pm$2.8 & 1.48 \\
WB56a & 181224002601047 & 66.89 & -76.26 & -5.00$\pm$0.01 & 3.71$\pm$0.01 & 3.73$\pm$0.01 & 4.61 & 0.83 & 5881$\pm$80 & 4.4$\pm$0.2 & 0.05$\pm$0.06 & 1.2 & 3.3$\pm$0.4 & 4.9$\pm$2.2 & 2.36 \\
WB56b & 161011002801251 & 66.90 & -76.26 & -5.03$\pm$0.01 & 3.76$\pm$0.02 & 3.73$\pm$0.01 & 4.99 & 0.90 & 5715$\pm$79 & 4.5$\pm$0.2 & 0.07$\pm$0.05 & 1.1 & 3.9$\pm$0.4 & 6.0$\pm$2.2 & 1.53 \\
WB57a & 151225003801025 & 150.17 & -33.03 & 32.24$\pm$0.01 & -34.26$\pm$0.01 & 4.43$\pm$0.01 & 6.44 & 1.26 & 4750$\pm$97 & 4.6$\pm$0.2 & 0.15$\pm$0.08 & 1 & 13.4$\pm$0.5 & 5.6$\pm$2.3 & 0.51 \\
WB57b & 151225003801026 & 150.19 & -33.02 & 32.33$\pm$0.01 & -34.19$\pm$0.01 & 4.42$\pm$0.01 & 6.54 & 1.30 & 4766$\pm$95 & 4.6$\pm$0.2 & 0.08$\pm$0.08 & 1 & 13.2$\pm$0.5 & 6.7$\pm$2.3 & -0.27 \\
WB58a & 160107002601294 & 26.33 & -25.29 & 20.87$\pm$0.03 & 1.00$\pm$0.02 & 3.53$\pm$0.03 & 3.23 & 0.57 & 6466$\pm$74 & 4.1$\pm$0.2 & -0.25$\pm$0.06 & 1.6 & 4.2$\pm$0.4 & 8.9$\pm$2.1 & 0.83 \\
WB58b & 160107002601291 & 26.31 & -25.26 & 20.81$\pm$0.02 & 0.76$\pm$0.01 & 3.47$\pm$0.02 & 5.92 & 1.04 & 5161$\pm$130 & 4.6$\pm$0.2 & -0.17$\pm$0.12 & 1 & 4.1$\pm$0.6 & 6.9$\pm$2.5 & 1.22 \\
WB59a & 160813002101209 & 260.08 & -69.26 & 1.33$\pm$0.01 & -7.13$\pm$0.01 & 1.05$\pm$0.01 & 3.22 & 0.81 & 5923$\pm$84 & 3.9$\pm$0.2 & 0.00$\pm$0.07 & 1.2 & -21.7$\pm$0.4 & 7.2$\pm$2.2 & 2.31 \\
WB59b & 140710004601206 & 260.08 & -69.26 & 1.29$\pm$0.01 & -7.04$\pm$0.01 & 1.04$\pm$0.01 & 3.75 & 0.81 & 5979$\pm$92 & 4.1$\pm$0.2 & 0.08$\pm$0.08 & 1.2 & -21.4$\pm$0.5 & 7.8$\pm$2.3 & 2.10 \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{ccccccccccccccccc}
\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}
\caption{The Coordinates, Astrometry, Atmospheric Parameters and Li Abundances of the Binaries}
\tablehead{
\colhead{Name} & \colhead{GALAH ID} & \colhead{RA} & \colhead{DEC} & \colhead{$\mu_{\alpha_*}$} & \colhead{$\mu_{\delta}$} & \colhead{$\pi$} & \colhead{$\rm M_G$} & \colhead{$\rm G_{BP-RP}$} & \colhead{\Teff} & \colhead{log $g$} & \colhead{[Fe/H]} & \colhead{$\xi_{\rm t}$} &  \colhead{$R_V$} & \colhead{$v\sin i$} &
\colhead{A(Li)}\\
\colhead{} & \colhead{} & \multicolumn{2}{c}{(deg)}  & 
\multicolumn{2}{c}{(mas/yr)} & 
\colhead{(mas)} & 
\multicolumn{2}{c}{(mag)} & \colhead{(K)} & 
\colhead{} & 
\colhead{(dex)} &
\multicolumn{3}{c}{(km~s$^{-1}$)} & 
\colhead{(dex)}}

\startdata
WB60a & 170216003301017 & 190.83 & -29.69 & 30.67$\pm$0.02 & -5.65$\pm$0.01 & 1.80$\pm$0.02 & 4.87 & 0.90 & 5465$\pm$101 & 4.3$\pm$0.2 & -0.29$\pm$0.08 & 1.1 & 0.1$\pm$0.5 & 4.9$\pm$2.4 & 1.34 \\
WB60b & 170216003301016 & 190.84 & -29.68 & 30.66$\pm$0.02 & -5.71$\pm$0.01 & 1.81$\pm$0.02 & 5.03 & 0.94 & 5386$\pm$104 & 4.4$\pm$0.2 & -0.18$\pm$0.09 & 1.1 & -0.3$\pm$0.5 & 4.5$\pm$2.4 & 1.30 \\
WB61a & 151110004201385 & 110.24 & 8.89 & 1.56$\pm$0.02 & -4.90$\pm$0.02 & 1.82$\pm$0.02 & 2.15 & 0.58 & 6518$\pm$86 & 3.8$\pm$0.2 & -0.10$\pm$0.10 & 1.6 & -13.8$\pm$0.6 & 11.9$\pm$2.3 & 2.76 \\
WB61b & 151110004201386 & 110.23 & 8.87 & 1.60$\pm$0.02 & -5.01$\pm$0.02 & 1.80$\pm$0.02 & 2.51 & 0.54 & 6630$\pm$101 & 4.0$\pm$0.2 & -0.01$\pm$0.14 & 1.7 & -22.6$\pm$1.3 & 23.1$\pm$2.8 & 3.03 \\
WB62a & 151110004201055 & 109.92 & 8.04 & -38.11$\pm$0.02 & -51.70$\pm$0.01 & 4.08$\pm$0.01 & 3.62 & 0.71 & 5991$\pm$79 & 4.1$\pm$0.2 & -0.41$\pm$0.06 & 1.2 & -30.2$\pm$0.4 & 5.1$\pm$2.2 & 2.38 \\
WB62b & 151110004201051 & 109.91 & 8.06 & -38.22$\pm$0.02 & -51.94$\pm$0.01 & 4.11$\pm$0.01 & 4.12 & 0.71 & 5980$\pm$88 & 4.2$\pm$0.2 & -0.43$\pm$0.08 & 1.2 & -29.4$\pm$0.5 & 6.3$\pm$2.3 & 2.15 \\
WB63a & 170506005401269 & 286.49 & -20.23 & 5.57$\pm$0.02 & 0.88$\pm$0.02 & 2.23$\pm$0.02 & 2.83 & 0.72 & 6492$\pm$77 & 3.9$\pm$0.2 & -0.15$\pm$0.08 & 1.6 & -19.7$\pm$0.9 & 36.2$\pm$2.5 & 1.67 \\
WB63b & 170506005401263 & 286.47 & -20.23 & 5.60$\pm$0.02 & 0.80$\pm$0.01 & 2.22$\pm$0.02 & 2.84 & 0.73 & 6537$\pm$77 & 4.0$\pm$0.2 & -0.11$\pm$0.08 & 1.6 & -20.1$\pm$0.9 & 35.7$\pm$2.5 & 2.45 \\
WB64a & 160813001601030 & 250.61 & -67.48 & -2.04$\pm$0.01 & -7.88$\pm$0.01 & 4.59$\pm$0.02 & 4.29 & 0.72 & 6047$\pm$80 & 4.3$\pm$0.2 & -0.45$\pm$0.07 & 1.3 & 18.3$\pm$0.4 & 6.4$\pm$2.2 & 2.37 \\
WB64b & 160813001601029 & 250.60 & -67.46 & -2.26$\pm$0.01 & -7.67$\pm$0.02 & 4.57$\pm$0.02 & 5.16 & 0.85 & 5500$\pm$103 & 4.5$\pm$0.2 & -0.47$\pm$0.09 & 1.1 & 18.0$\pm$0.5 & 4.4$\pm$2.5 & 1.60 \\
WB65a & 161012002601330 & 329.36 & -69.32 & 5.72$\pm$0.01 & 0.80$\pm$0.01 & 3.32$\pm$0.01 & 5.43 & 0.93 & 5330$\pm$109 & 4.5$\pm$0.2 & -0.23$\pm$0.10 & 1.1 & 11.0$\pm$0.5 & 7.5$\pm$2.4 & 1.17 \\
WB65b & 161012002601324 & 329.24 & -69.32 & 5.83$\pm$0.02 & 0.84$\pm$0.02 & 3.36$\pm$0.02 & 5.56 & 0.96 & 5325$\pm$125 & 4.6$\pm$0.2 & -0.18$\pm$0.12 & 1.1 & 15.4$\pm$0.6 & 6.1$\pm$2.6 & 1.37 \\
WB66a & 160923003701093 & 53.74 & 21.59 & 14.53$\pm$0.02 & -3.86$\pm$0.01 & 2.18$\pm$0.01 & 3.62 & 0.93 & 6027$\pm$104 & 4.0$\pm$0.2 & 0.01$\pm$0.11 & 1.3 & 70.2$\pm$0.6 & 9.9$\pm$2.4 & 2.13 \\
WB66b & 151109002601093 & 53.73 & 21.60 & 14.79$\pm$0.03 & -3.67$\pm$0.02 & 2.19$\pm$0.02 & 6.40 & 1.34 & 4898$\pm$134 & 4.5$\pm$0.2 & 0.01$\pm$0.12 & 1 & 69.8$\pm$0.6 & 4.5$\pm$2.7 & 0.94 \\
WB67a & 150427003302141 & 239.51 & -20.30 & 18.61$\pm$0.02 & -21.39$\pm$0.01 & 5.08$\pm$0.02 & 5.28 & 1.09 & 5651$\pm$73 & 4.4$\pm$0.2 & -0.11$\pm$0.05 & 1.1 & 9.9$\pm$0.3 & 6.9$\pm$2.1 & 1.35 \\
WB67b & 150428001601143 & 239.49 & -20.30 & 18.69$\pm$0.02 & -21.39$\pm$0.01 & 5.02$\pm$0.02 & 6.85 & 1.44 & 4789$\pm$98 & 4.6$\pm$0.2 & 0.00$\pm$0.08 & 1 & 9.9$\pm$0.5 & 5.2$\pm$2.3 & 0.66 \\
WB68a & 170515004101280 & 236.52 & -19.61 & 14.19$\pm$0.02 & -3.71$\pm$0.01 & 1.61$\pm$0.01 & 2.80 & 1.31 & 4828$\pm$87 & 3.2$\pm$0.2 & -0.01$\pm$0.06 & 1.2 & 38.4$\pm$0.4 & 7.0$\pm$2.2 & 0.92 \\
WB68b & 160518001901012 & 236.51 & -19.62 & 14.21$\pm$0.02 & -3.62$\pm$0.01 & 1.60$\pm$0.01 & 3.85 & 0.99 & 5679$\pm$93 & 4.0$\pm$0.2 & 0.01$\pm$0.08 & 1.1 & 38.3$\pm$0.5 & 6.2$\pm$2.3 & 2.03 \\
WB69a & 170515004101292 & 236.59 & -19.45 & -2.42$\pm$0.02 & 1.57$\pm$0.01 & 1.90$\pm$0.02 & 3.34 & 0.71 & 6551$\pm$81 & 4.1$\pm$0.2 & -0.12$\pm$0.09 & 1.6 & -29.4$\pm$0.9 & 29.0$\pm$2.5 & 1.38 \\
WB69b & 160518001901378 & 236.60 & -19.45 & -2.28$\pm$0.02 & 1.56$\pm$0.02 & 1.89$\pm$0.02 & 5.38 & 1.02 & 5568$\pm$143 & 4.5$\pm$0.2 & -0.04$\pm$0.14 & 1.1 & -29.0$\pm$0.8 & 8.5$\pm$2.7 & 1.92 \\
WB70a & 170205005901140 & 207.12 & -47.53 & -14.36$\pm$0.02 & -8.51$\pm$0.02 & 1.98$\pm$0.02 & 0.89 & 1.15 & 4998$\pm$72 & 2.8$\pm$0.2 & 0.07$\pm$0.04 & 1.2 & 7.0$\pm$0.3 & 6.5$\pm$2.1 & 1.16 \\
WB70b & 160522003601131 & 207.22 & -47.60 & -14.33$\pm$0.02 & -8.47$\pm$0.02 & 2.05$\pm$0.02 & 5.34 & 1.02 & 5316$\pm$111 & 4.4$\pm$0.2 & -0.22$\pm$0.09 & 1.1 & 21.2$\pm$0.5 & 7.4$\pm$2.4 & 1.33 \\
WB71a & 150604003402184 & 241.82 & -17.12 & -1.21$\pm$0.02 & -11.44$\pm$0.02 & 1.37$\pm$0.02 & 1.89 & 1.48 & 4644$\pm$74 & 2.6$\pm$0.2 & -0.24$\pm$0.05 & 1.3 & -60.7$\pm$0.3 & 6.0$\pm$2.1 & 0.32 \\
WB71b & 150604003401185 & 241.82 & -17.11 & -1.14$\pm$0.02 & -11.44$\pm$0.02 & 1.33$\pm$0.02 & 4.03 & 1.07 & 5800$\pm$139 & 4.0$\pm$0.2 & -0.12$\pm$0.16 & 1.2 & -60.8$\pm$0.7 & 5.6$\pm$2.9 & 2.36 \\
WB72a & 150427004302058 & 242.92 & -17.40 & 51.29$\pm$0.03 & 67.43$\pm$0.02 & 9.61$\pm$0.02 & 6.06 & 1.06 & 5000$\pm$74 & 4.6$\pm$0.2 & -0.38$\pm$0.05 & 1 & -2.3$\pm$0.3 & 5.2$\pm$2.1 & 0.27 \\
WB72b & 150604003402073 & 242.92 & -17.38 & 51.60$\pm$0.03 & 67.38$\pm$0.02 & 9.65$\pm$0.02 & 6.27 & 1.13 & 4929$\pm$71 & 4.6$\pm$0.2 & -0.26$\pm$0.04 & 1 & -2.6$\pm$0.3 & 5.8$\pm$2.1 & 0.29 \\
WB73a & 170115002701376 & 105.21 & -60.79 & -6.09$\pm$0.01 & 9.79$\pm$0.01 & 1.44$\pm$0.01 & 2.98 & 0.67 & 6583$\pm$100 & 4.0$\pm$0.2 & -0.50$\pm$0.26 & 1.7 & -22.8$\pm$3.1 & 50.6$\pm$5.3 & 3.20 \\
WB73b & 170115002701375 & 105.16 & -60.79 & -6.07$\pm$0.01 & 9.82$\pm$0.01 & 1.44$\pm$0.01 & 3.29 & 0.67 & 6584$\pm$107 & 4.1$\pm$0.2 & -0.37$\pm$0.18 & 1.7 & -21.3$\pm$1.5 & 21.1$\pm$3.0 & 2.80 \\
WB74a & 170108002201232 & 81.49 & -69.08 & 1.34$\pm$0.01 & 0.75$\pm$0.01 & 3.56$\pm$0.01 & 2.91 & 0.90 & 5671$\pm$72 & 3.8$\pm$0.2 & 0.16$\pm$0.05 & 1.1 & 24.0$\pm$0.3 & 5.7$\pm$2.1 & 1.45 \\
WB74b & 170108002201252 & 81.51 & -69.07 & 1.45$\pm$0.01 & 0.51$\pm$0.01 & 3.57$\pm$0.01 & 3.62 & 0.79 & 6028$\pm$77 & 4.1$\pm$0.2 & 0.17$\pm$0.05 & 1.3 & 23.9$\pm$0.4 & 6.8$\pm$2.1 & 2.19 \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{ccccccccccccccccc}
\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}
\caption{The Coordinates, Astrometry, Atmospheric Parameters and Li Abundances of the Binaries}
\tablehead{
\colhead{Name} & \colhead{GALAH ID} & \colhead{RA} & \colhead{DEC} & \colhead{$\mu_{\alpha_*}$} & \colhead{$\mu_{\delta}$} & \colhead{$\pi$} & \colhead{$\rm M_G$} & \colhead{$\rm G_{BP-RP}$} & \colhead{\Teff} & \colhead{log $g$} & \colhead{[Fe/H]} & \colhead{$\xi_{\rm t}$} &  \colhead{$R_V$} & \colhead{$v\sin i$} &
\colhead{A(Li)}\\
\colhead{} & \colhead{} & \multicolumn{2}{c}{(deg)}  & 
\multicolumn{2}{c}{(mas/yr)} & 
\colhead{(mas)} & 
\multicolumn{2}{c}{(mag)} & \colhead{(K)} & 
\colhead{} & 
\colhead{(dex)} &
\multicolumn{3}{c}{(km~s$^{-1}$)} & 
\colhead{(dex)}}

\startdata
WB75a & 151009004601070 & 61.69 & 13.26 & 11.90$\pm$0.02 & -2.03$\pm$0.01 & 1.79$\pm$0.02 & 4.17 & 1.27 & 5803$\pm$112 & 3.8$\pm$0.2 & -0.50$\pm$0.13 & 1.2 & 36.3$\pm$0.7 & 6.7$\pm$2.7 & 2.20 \\
WB75b & 160106002101085 & 61.69 & 13.26 & 11.97$\pm$0.03 & -1.94$\pm$0.02 & 1.81$\pm$0.02 & 5.51 & 1.27 & 5735$\pm$124 & 4.3$\pm$0.2 & -0.59$\pm$0.15 & 1.1 & 37.1$\pm$0.8 & 5.7$\pm$2.9 & 1.95 \\
WB76a & 160514003301047 & 228.12 & -18.56 & -20.97$\pm$0.02 & -7.94$\pm$0.02 & 2.14$\pm$0.02 & 3.72 & 0.82 & 5916$\pm$76 & 4.1$\pm$0.2 & -0.24$\pm$0.05 & 1.2 & -2.0$\pm$0.4 & 5.9$\pm$2.2 & 2.32 \\
WB76b & 160514003301136 & 228.12 & -18.54 & -20.96$\pm$0.02 & -7.89$\pm$0.03 & 2.12$\pm$0.02 & 4.10 & 0.81 & 5859$\pm$85 & 4.2$\pm$0.2 & -0.37$\pm$0.07 & 1.2 & -1.9$\pm$0.4 & 6.1$\pm$2.3 & 2.08 \\
WB77a & 190207002701019 & 171.83 & 1.65 & -7.31$\pm$0.02 & -16.59$\pm$0.01 & 2.43$\pm$0.02 & 4.82 & 0.81 & 5661$\pm$97 & 4.4$\pm$0.2 & -0.25$\pm$0.08 & 1.1 & 38.6$\pm$0.5 & 5.7$\pm$2.4 & 1.78 \\
WB77b & 190207002701018 & 171.84 & 1.66 & -7.22$\pm$0.02 & -16.61$\pm$0.01 & 2.43$\pm$0.02 & 4.94 & 0.84 & 5544$\pm$104 & 4.4$\pm$0.2 & -0.21$\pm$0.09 & 1.1 & 38.9$\pm$0.5 & 5.6$\pm$2.4 & 1.91 \\
WB78a & 150409005601005 & 174.20 & 1.38 & 4.29$\pm$0.02 & 3.11$\pm$0.02 & 1.66$\pm$0.02 & 3.60 & 0.63 & 6342$\pm$88 & 4.2$\pm$0.2 & -0.23$\pm$0.09 & 1.5 & -5.5$\pm$0.6 & 13.5$\pm$2.3 & 2.21 \\
WB78b & 150427002301018 & 174.20 & 1.38 & 3.99$\pm$0.02 & 2.96$\pm$0.02 & 1.63$\pm$0.02 & 4.12 & 0.71 & 6056$\pm$129 & 4.3$\pm$0.2 & -0.24$\pm$0.17 & 1.3 & -5.7$\pm$1.0 & 8.7$\pm$3.0 & 2.34 \\
WB79a & 150427001301227 & 167.28 & -0.21 & -21.48$\pm$0.02 & 12.45$\pm$0.02 & 1.64$\pm$0.02 & 2.74 & 0.76 & 5925$\pm$95 & 3.8$\pm$0.2 & -0.41$\pm$0.10 & 1.2 & 10.4$\pm$0.5 & 6.9$\pm$2.4 & 1.86 \\
WB79b & 170219003101228 & 167.27 & -0.21 & -21.47$\pm$0.02 & 12.45$\pm$0.02 & 1.65$\pm$0.02 & 4.76 & 0.78 & 5773$\pm$103 & 4.4$\pm$0.2 & -0.45$\pm$0.10 & 1.2 & 11.2$\pm$0.6 & 5.6$\pm$2.5 & 2.13 \\
WB80a & 171206005101090 & 92.41 & -55.36 & -5.18$\pm$0.01 & 11.10$\pm$0.01 & 3.40$\pm$0.01 & 5.05 & 0.88 & 5525$\pm$101 & 4.5$\pm$0.2 & 0.07$\pm$0.08 & 1.1 & -1.0$\pm$0.5 & 6.1$\pm$2.3 & 1.56 \\
WB80b & 150207002601099 & 92.42 & -55.36 & -5.21$\pm$0.01 & 11.57$\pm$0.02 & 3.36$\pm$0.01 & 6.25 & 1.21 & 4877$\pm$101 & 4.6$\pm$0.2 & 0.21$\pm$0.09 & 1 & -1.0$\pm$0.5 & 5.2$\pm$2.4 & 0.90 \\
WB81a & 150211003701379 & 156.73 & -42.29 & -45.84$\pm$0.01 & 21.25$\pm$0.01 & 4.22$\pm$0.01 & 5.15 & 0.93 & 5549$\pm$90 & 4.5$\pm$0.2 & 0.25$\pm$0.07 & 1.1 & 12.9$\pm$0.5 & 8.7$\pm$2.3 & 1.46 \\
WB81b & 150211003701380 & 156.68 & -42.32 & -45.86$\pm$0.01 & 21.40$\pm$0.01 & 4.24$\pm$0.01 & 5.49 & 0.99 & 5327$\pm$87 & 4.5$\pm$0.2 & 0.19$\pm$0.07 & 1.1 & 13.4$\pm$0.4 & 8.3$\pm$2.2 & 1.42 \\
WB82a & 140311006601008 & 145.27 & -66.86 & -27.86$\pm$0.01 & 15.69$\pm$0.01 & 1.45$\pm$0.01 & 4.37 & 0.91 & 6002$\pm$101 & 4.2$\pm$0.2 & -0.56$\pm$0.12 & 1.3 & -13.4$\pm$0.7 & 7.2$\pm$2.7 & 2.35 \\
WB82b & 160125003001387 & 145.30 & -66.86 & -27.81$\pm$0.01 & 15.64$\pm$0.01 & 1.45$\pm$0.01 & 4.37 & 0.92 & 5925$\pm$117 & 4.1$\pm$0.2 & -0.36$\pm$0.14 & 1.2 & -13.1$\pm$0.8 & 7.7$\pm$2.8 & 2.39 \\
WB83a & 150602004401252 & 272.08 & 6.80 & -7.85$\pm$0.02 & -6.10$\pm$0.02 & 1.75$\pm$0.02 & 4.01 & 1.01 & 6445$\pm$100 & 4.1$\pm$0.2 & -0.02$\pm$0.11 & 1.6 & 27.6$\pm$0.6 & 7.9$\pm$2.5 & 2.37 \\
WB83b & 150601004001252 & 272.08 & 6.80 & -7.65$\pm$0.02 & -6.10$\pm$0.02 & 1.80$\pm$0.02 & 4.91 & 1.10 & 6097$\pm$119 & 4.4$\pm$0.2 & -0.08$\pm$0.15 & 1.3 & 28.8$\pm$0.7 & 5.6$\pm$2.9 & 2.74 \\
WB84a & 170109003801018 & 111.49 & -68.30 & -0.81$\pm$0.02 & 4.73$\pm$0.01 & 5.94$\pm$0.01 & 3.96 & 0.67 & 6153$\pm$71 & 4.2$\pm$0.2 & -0.16$\pm$0.05 & 1.3 & 30.0$\pm$0.5 & 37.6$\pm$2.1 & 2.61 \\
WB84b & 170109003801032 & 111.45 & -68.30 & -0.95$\pm$0.01 & 5.28$\pm$0.01 & 5.93$\pm$0.01 & 4.15 & 0.71 & 6077$\pm$72 & 4.4$\pm$0.2 & -0.03$\pm$0.05 & 1.3 & 30.1$\pm$0.3 & 15.2$\pm$2.1 & 2.81 \\
WB85a & 150409002601096 & 175.82 & -5.23 & -7.41$\pm$0.02 & 2.50$\pm$0.01 & 2.14$\pm$0.02 & 3.25 & 0.59 & 6444$\pm$74 & 4.2$\pm$0.2 & -0.08$\pm$0.06 & 1.6 & 3.9$\pm$0.6 & 24.6$\pm$2.2 & 0.94 \\
WB85b & 150409002601097 & 175.84 & -5.22 & -7.41$\pm$0.02 & 2.55$\pm$0.01 & 2.14$\pm$0.02 & 3.68 & 0.64 & 6286$\pm$80 & 4.3$\pm$0.2 & -0.10$\pm$0.07 & 1.4 & 4.0$\pm$0.4 & 10.1$\pm$2.2 & 2.62 \\
WB86a & 150409002601121 & 175.66 & -5.10 & -3.36$\pm$0.02 & 16.51$\pm$0.01 & 3.92$\pm$0.02 & 3.68 & 0.68 & 6102$\pm$72 & 4.2$\pm$0.2 & -0.21$\pm$0.05 & 1.3 & 9.2$\pm$0.3 & 7.9$\pm$2.1 & 2.46 \\
WB86b & 150409002601134 & 175.60 & -5.04 & -3.40$\pm$0.02 & 16.54$\pm$0.01 & 3.96$\pm$0.02 & 3.79 & 0.69 & 6089$\pm$72 & 4.2$\pm$0.2 & -0.19$\pm$0.05 & 1.3 & 9.0$\pm$0.3 & 7.7$\pm$2.1 & 2.06 \\
WB87a & 150409002601340 & 176.18 & -4.21 & -19.58$\pm$0.04 & 17.49$\pm$0.02 & 1.96$\pm$0.03 & 3.04 & 0.62 & 6251$\pm$86 & 4.0$\pm$0.2 & -0.34$\pm$0.09 & 1.4 & -7.0$\pm$0.6 & 10.8$\pm$2.3 & 1.58 \\
WB87b & 150411003101336 & 176.18 & -4.22 & -19.56$\pm$0.03 & 17.48$\pm$0.01 & 1.96$\pm$0.02 & 4.30 & 0.72 & 5991$\pm$78 & 4.3$\pm$0.2 & -0.21$\pm$0.06 & 1.2 & -7.2$\pm$0.4 & 6.1$\pm$2.2 & 2.41 \\
WB88a & 160403004201140 & 200.53 & -17.37 & -7.32$\pm$0.02 & -1.78$\pm$0.01 & 1.28$\pm$0.02 & 0.79 & 1.46 & 4324$\pm$72 & 2.2$\pm$0.2 & -0.24$\pm$0.05 & 1.5 & 53.4$\pm$0.3 & 7.3$\pm$2.1 & 0.23 \\
WB88b & 170219004101139 & 200.54 & -17.37 & -7.40$\pm$0.02 & -1.87$\pm$0.01 & 1.31$\pm$0.02 & 4.51 & 0.90 & 5672$\pm$143 & 4.3$\pm$0.2 & 0.17$\pm$0.16 & 1.1 & 54.1$\pm$0.8 & 7.4$\pm$2.8 & 1.94 \\
WB89a & 160423003801308 & 191.33 & -26.02 & -13.71$\pm$0.02 & -61.40$\pm$0.01 & 2.93$\pm$0.02 & 4.77 & 0.88 & 5663$\pm$101 & 4.3$\pm$0.2 & -0.40$\pm$0.09 & 1.1 & 29.1$\pm$0.6 & 9.4$\pm$2.4 & 1.63 \\
WB89b & 160423003801310 & 191.35 & -26.02 & -13.72$\pm$0.02 & -61.41$\pm$0.01 & 2.87$\pm$0.02 & 5.12 & 0.92 & 5483$\pm$124 & 4.4$\pm$0.2 & -0.49$\pm$0.12 & 1.1 & 29.3$\pm$0.8 & 10.5$\pm$2.6 & 1.65 \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{ccccccccccccccccc}
\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}
\caption{The Coordinates, Astrometry, Atmospheric Parameters and Li Abundances of the Binaries}
\tablehead{
\colhead{Name} & \colhead{GALAH ID} & \colhead{RA} & \colhead{DEC} & \colhead{$\mu_{\alpha_*}$} & \colhead{$\mu_{\delta}$} & \colhead{$\pi$} & \colhead{$\rm M_G$} & \colhead{$\rm G_{BP-RP}$} & \colhead{\Teff} & \colhead{log $g$} & \colhead{[Fe/H]} & \colhead{$\xi_{\rm t}$} &  \colhead{$R_V$} & \colhead{$v\sin i$} &
\colhead{A(Li)}\\
\colhead{} & \colhead{} & \multicolumn{2}{c}{(deg)}  & 
\multicolumn{2}{c}{(mas/yr)} & 
\colhead{(mas)} & 
\multicolumn{2}{c}{(mag)} & \colhead{(K)} & 
\colhead{} & 
\colhead{(dex)} &
\multicolumn{3}{c}{(km~s$^{-1}$)} & 
\colhead{(dex)}}

\startdata
WB90a & 161011003401245 & 65.47 & -64.75 & 4.47$\pm$0.01 & 8.47$\pm$0.02 & 1.18$\pm$0.01 & 2.69 & 0.58 & 6514$\pm$76 & 4.0$\pm$0.2 & -0.24$\pm$0.07 & 1.6 & 18.7$\pm$0.7 & 33.9$\pm$2.3 & 1.97 \\
WB90b & 161011003401246 & 65.40 & -64.75 & 4.56$\pm$0.01 & 8.51$\pm$0.02 & 1.18$\pm$0.01 & 3.19 & 0.58 & 6543$\pm$81 & 4.1$\pm$0.2 & -0.20$\pm$0.08 & 1.6 & 19.7$\pm$0.5 & 10.9$\pm$2.2 & 2.25 \\
WB91a & 161213003101153 & 65.89 & -64.71 & 27.53$\pm$0.01 & 23.18$\pm$0.02 & 2.96$\pm$0.01 & 3.94 & 0.80 & 5877$\pm$76 & 4.2$\pm$0.2 & 0.20$\pm$0.05 & 1.2 & 50.1$\pm$0.3 & 5.8$\pm$2.1 & 2.05 \\
WB91b & 161011003401266 & 65.90 & -64.71 & 27.42$\pm$0.01 & 23.05$\pm$0.02 & 2.98$\pm$0.01 & 4.40 & 0.85 & 5766$\pm$73 & 4.3$\pm$0.2 & 0.20$\pm$0.05 & 1.2 & 50.5$\pm$0.3 & 6.3$\pm$2.1 & 1.15 \\
WB92a & 181221001601191 & 55.96 & -68.57 & 45.75$\pm$0.01 & 75.13$\pm$0.01 & 8.61$\pm$0.01 & 6.07 & 1.17 & 4944$\pm$80 & 4.6$\pm$0.2 & 0.33$\pm$0.06 & 1 & 14.5$\pm$0.4 & 4.4$\pm$2.2 & 0.68 \\
WB92b & 181221001601195 & 56.02 & -68.51 & 45.86$\pm$0.01 & 74.93$\pm$0.01 & 8.64$\pm$0.01 & 6.83 & 1.44 & 4603$\pm$88 & 4.6$\pm$0.2 & 0.24$\pm$0.07 & 1 & 14.8$\pm$0.4 & 4.2$\pm$2.3 & 0.38 \\
WB93a & 171206001602090 & 62.20 & -64.73 & 15.85$\pm$0.01 & 12.18$\pm$0.01 & 2.39$\pm$0.01 & 4.17 & 0.71 & 6092$\pm$70 & 4.3$\pm$0.2 & -0.19$\pm$0.04 & 1.3 & 2.9$\pm$0.3 & 6.8$\pm$2.1 & 2.38 \\
WB93b & 171230001602367 & 62.19 & -64.74 & 15.59$\pm$0.02 & 12.12$\pm$0.02 & 2.43$\pm$0.01 & 4.47 & 0.77 & 5982$\pm$72 & 4.4$\pm$0.2 & -0.19$\pm$0.05 & 1.2 & 2.7$\pm$0.3 & 6.3$\pm$2.1 & 2.46 \\
WB94a & 171206002102138 & 63.05 & -62.71 & -4.67$\pm$0.01 & -3.17$\pm$0.01 & 3.03$\pm$0.01 & 4.89 & 0.88 & 5618$\pm$74 & 4.5$\pm$0.2 & 0.16$\pm$0.05 & 1.1 & 33.7$\pm$0.3 & 6.0$\pm$2.1 & 1.46 \\
WB94b & 131120002501098 & 63.10 & -62.72 & -4.81$\pm$0.01 & -3.18$\pm$0.01 & 3.03$\pm$0.01 & 5.83 & 1.10 & 5048$\pm$87 & 4.5$\pm$0.2 & 0.19$\pm$0.07 & 1 & 34.1$\pm$0.4 & 4.9$\pm$2.2 & 0.79 \\
WB95a & 171208001602318 & 64.99 & -66.35 & 107.27$\pm$0.02 & 77.95$\pm$0.02 & 5.74$\pm$0.01 & 4.83 & 0.88 & 5518$\pm$70 & 4.4$\pm$0.2 & -0.01$\pm$0.04 & 1.1 & 61.4$\pm$0.3 & 7.8$\pm$2.1 & 1.67 \\
WB95b & 160919005101273 & 65.00 & -66.35 & 106.56$\pm$0.02 & 78.17$\pm$0.02 & 5.74$\pm$0.01 & 6.34 & 1.25 & 4656$\pm$89 & 4.5$\pm$0.2 & 0.01$\pm$0.07 & 1 & 61.4$\pm$0.4 & 6.4$\pm$2.2 & 0.43 \\
WB96a & 161213002601222 & 62.33 & -61.77 & 50.00$\pm$0.01 & 35.60$\pm$0.01 & 2.92$\pm$0.01 & 4.57 & 0.85 & 5661$\pm$89 & 4.4$\pm$0.2 & 0.18$\pm$0.07 & 1.1 & 47.7$\pm$0.4 & 5.9$\pm$2.3 & 1.58 \\
WB96b & 171206002102222 & 62.33 & -61.77 & 50.00$\pm$0.01 & 35.57$\pm$0.01 & 2.94$\pm$0.01 & 4.97 & 0.91 & 5540$\pm$77 & 4.5$\pm$0.2 & 0.21$\pm$0.05 & 1.1 & 47.6$\pm$0.3 & 5.8$\pm$2.1 & 1.06 \\
WB97a & 181221001601090 & 58.95 & -69.21 & 20.04$\pm$0.01 & 26.35$\pm$0.02 & 3.41$\pm$0.01 & 3.93 & 0.72 & 6173$\pm$131 & 4.3$\pm$0.2 & 0.04$\pm$0.20 & 1.3 & 2.4$\pm$2.4 & 22.1$\pm$3.9 & 2.62 \\
WB97b & 141104003801193 & 58.93 & -69.22 & 19.94$\pm$0.01 & 26.20$\pm$0.02 & 3.42$\pm$0.01 & 6.14 & 1.16 & 5013$\pm$132 & 4.6$\pm$0.2 & 0.01$\pm$0.12 & 1 & 2.5$\pm$0.6 & 6.3$\pm$2.5 & 1.02 \\
WB98a & 131123003001121 & 80.58 & -62.08 & 9.87$\pm$0.02 & 47.93$\pm$0.02 & 4.05$\pm$0.01 & 6.56 & 1.28 & 4683$\pm$101 & 4.6$\pm$0.2 & 0.03$\pm$0.09 & 1 & 51.8$\pm$0.5 & 7.7$\pm$2.3 & 0.57 \\
WB98b & 131123003001162 & 80.55 & -62.09 & 9.73$\pm$0.02 & 47.89$\pm$0.02 & 4.07$\pm$0.01 & 6.84 & 1.38 & 4464$\pm$106 & 4.6$\pm$0.2 & -0.00$\pm$0.10 & 0.9 & 53.5$\pm$0.5 & 5.9$\pm$2.4 & 0.30 \\
WB99a & 160418002601329 & 140.18 & -21.43 & -32.13$\pm$0.01 & 1.72$\pm$0.01 & 2.42$\pm$0.01 & 4.00 & 0.79 & 5938$\pm$76 & 4.2$\pm$0.2 & -0.13$\pm$0.05 & 1.2 & 19.4$\pm$0.3 & 6.5$\pm$2.1 & 2.08 \\
WB99b & 160418002601335 & 140.18 & -21.39 & -32.20$\pm$0.01 & 1.77$\pm$0.01 & 2.42$\pm$0.01 & 4.49 & 0.82 & 5851$\pm$81 & 4.3$\pm$0.2 & -0.16$\pm$0.06 & 1.2 & 11.0$\pm$0.4 & 6.2$\pm$2.2 & 1.73 \\
WB100a & 140412001701261 & 205.11 & -45.58 & -8.65$\pm$0.02 & -4.84$\pm$0.02 & 2.30$\pm$0.02 & 4.55 & 0.80 & 5836$\pm$87 & 4.3$\pm$0.2 & -0.07$\pm$0.07 & 1.2 & -17.1$\pm$0.5 & 8.9$\pm$2.3 & 2.75 \\
WB100b & 140412001701259 & 205.10 & -45.63 & -8.57$\pm$0.01 & -4.77$\pm$0.01 & 2.34$\pm$0.02 & 5.28 & 0.92 & 5483$\pm$109 & 4.5$\pm$0.2 & -0.06$\pm$0.10 & 1.1 & -17.0$\pm$0.6 & 9.5$\pm$2.4 & 2.40 \\
WB101a & 170517002301320 & 205.91 & -45.19 & -33.74$\pm$0.02 & -10.90$\pm$0.02 & 2.53$\pm$0.02 & 3.75 & 0.84 & 5919$\pm$91 & 4.2$\pm$0.2 & 0.36$\pm$0.08 & 1.2 & -7.4$\pm$0.5 & 9.2$\pm$2.3 & 2.55 \\
WB101b & 140412001701320 & 205.90 & -45.19 & -33.59$\pm$0.01 & -10.88$\pm$0.01 & 2.59$\pm$0.02 & 4.84 & 0.93 & 5579$\pm$96 & 4.4$\pm$0.2 & 0.28$\pm$0.08 & 1.1 & -7.2$\pm$0.5 & 8.7$\pm$2.3 & 1.57 \\
WB102a & 151008002101372 & 293.91 & -27.33 & -1.47$\pm$0.02 & -3.22$\pm$0.01 & 2.36$\pm$0.02 & 3.44 & 0.72 & 6476$\pm$94 & 4.1$\pm$0.2 & -0.12$\pm$0.11 & 1.6 & 10.3$\pm$0.7 & 13.3$\pm$2.4 & 2.22 \\
WB102b & 140610005701235 & 293.88 & -27.34 & -1.63$\pm$0.02 & -3.24$\pm$0.01 & 2.39$\pm$0.01 & 4.34 & 0.87 & 5925$\pm$152 & 4.2$\pm$0.2 & -0.12$\pm$0.18 & 1.2 & 52.0$\pm$0.9 & 7.6$\pm$3.0 & 2.68 \\
WB103a & 170603006101152 & 281.10 & -25.87 & -0.10$\pm$0.02 & -6.74$\pm$0.01 & 2.04$\pm$0.02 & 3.24 & 0.79 & 6867$\pm$86 & 4.0$\pm$0.2 & 0.03$\pm$0.10 & 2.0 & -10.3$\pm$0.7 & 15.9$\pm$2.4 & 2.56 \\
WB103b & 160531004101152 & 281.10 & -25.86 & -0.15$\pm$0.02 & -6.79$\pm$0.02 & 2.09$\pm$0.02 & 5.68 & 1.22 & 5490$\pm$126 & 4.5$\pm$0.2 & 0.23$\pm$0.12 & 1.1 & -9.1$\pm$0.6 & 7.3$\pm$2.5 & 1.84 \\
WB104a & 170418001601356 & 147.92 & -39.13 & 0.79$\pm$0.01 & -29.48$\pm$0.01 & 4.07$\pm$0.01 & 2.58 & 0.72 & 6137$\pm$71 & 3.8$\pm$0.2 & -0.00$\pm$0.05 & 1.3 & -0.7$\pm$0.3 & 10.3$\pm$2.1 & 1.96 \\
WB104b & 170418001601352 & 147.90 & -39.14 & 0.71$\pm$0.01 & -29.55$\pm$0.02 & 4.05$\pm$0.02 & 3.90 & 0.72 & 6234$\pm$74 & 4.3$\pm$0.2 & 0.08$\pm$0.05 & 1.4 & -0.7$\pm$0.3 & 7.3$\pm$2.1 & 2.59 \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{ccccccccccccccccc}
\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}
\caption{The Coordinates, Astrometry, Atmospheric Parameters and Li Abundances of the Binaries}
\tablehead{
\colhead{Name} & \colhead{GALAH ID} & \colhead{RA} & \colhead{DEC} & \colhead{$\mu_{\alpha_*}$} & \colhead{$\mu_{\delta}$} & \colhead{$\pi$} & \colhead{$\rm M_G$} & \colhead{$\rm G_{BP-RP}$} & \colhead{\Teff} & \colhead{log $g$} & \colhead{[Fe/H]} & \colhead{$\xi_{\rm t}$} &  \colhead{$R_V$} & \colhead{$v\sin i$} &
\colhead{A(Li)}\\
\colhead{} & \colhead{} & \multicolumn{2}{c}{(deg)}  & 
\multicolumn{2}{c}{(mas/yr)} & 
\colhead{(mas)} & 
\multicolumn{2}{c}{(mag)} & \colhead{(K)} & 
\colhead{} & 
\colhead{(dex)} &
\multicolumn{3}{c}{(km~s$^{-1}$)} & 
\colhead{(dex)}}

\startdata
WB105a & 170910006101001 & 71.32 & -65.31 & -17.39$\pm$0.01 & 61.57$\pm$0.02 & 3.92$\pm$0.01 & 3.93 & 0.79 & 5741$\pm$75 & 4.1$\pm$0.2 & -0.21$\pm$0.05 & 1.1 & 18.6$\pm$0.3 & 4.9$\pm$2.1 & 1.70 \\
WB105b & 161013004901159 & 71.31 & -65.32 & -17.49$\pm$0.01 & 61.57$\pm$0.02 & 3.96$\pm$0.01 & 6.52 & 1.25 & 4642$\pm$122 & 4.6$\pm$0.2 & -0.18$\pm$0.12 & 1 & 19.6$\pm$0.6 & 6.9$\pm$2.5 & 0.63 \\
WB106a & 150531000901057 & 206.89 & -78.93 & -6.24$\pm$0.01 & -10.12$\pm$0.01 & 1.85$\pm$0.01 & 4.42 & 0.85 & 6026$\pm$117 & 4.3$\pm$0.2 & -0.04$\pm$0.13 & 1.3 & -12.0$\pm$0.8 & 10.2$\pm$2.6 & 2.50 \\
WB106b & 150531000901043 & 206.91 & -78.92 & -6.29$\pm$0.01 & -10.07$\pm$0.02 & 1.83$\pm$0.01 & 5.00 & 0.96 & 5732$\pm$162 & 4.4$\pm$0.2 & -0.02$\pm$0.16 & 1.1 & -12.1$\pm$0.9 & 8.7$\pm$2.9 & 2.10 \\
WB107a & 170109002801101 & 111.23 & -59.66 & -3.45$\pm$0.02 & 10.21$\pm$0.02 & 4.12$\pm$0.01 & 4.65 & 0.81 & 5834$\pm$78 & 4.4$\pm$0.2 & 0.08$\pm$0.05 & 1.2 & 26.3$\pm$0.4 & 6.7$\pm$2.2 & 2.79 \\
WB107b & 150108002201269 & 111.23 & -59.67 & -3.29$\pm$0.01 & 9.73$\pm$0.01 & 4.13$\pm$0.01 & 5.76 & 1.05 & 5158$\pm$108 & 4.6$\pm$0.2 & 0.08$\pm$0.08 & 1 & 26.3$\pm$0.5 & 7.9$\pm$2.3 & 1.89 \\
WB108a & 160813003101358 & 310.22 & 1.55 & 29.37$\pm$0.01 & 3.88$\pm$0.01 & 2.96$\pm$0.01 & 4.55 & 0.77 & 5929$\pm$92 & 4.4$\pm$0.2 & -0.30$\pm$0.09 & 1.2 & -18.1$\pm$0.5 & 7.6$\pm$2.3 & 1.96 \\
WB108b & 160813003101356 & 310.22 & 1.58 & 29.44$\pm$0.01 & 3.81$\pm$0.01 & 2.97$\pm$0.01 & 5.00 & 0.83 & 5808$\pm$107 & 4.5$\pm$0.2 & -0.28$\pm$0.11 & 1.2 & -17.8$\pm$0.6 & 6.6$\pm$2.5 & 1.93 \\
WB109a & 160426006701097 & 254.53 & -76.45 & 1.98$\pm$0.01 & 3.53$\pm$0.01 & 3.83$\pm$0.01 & 5.25 & 0.92 & 5491$\pm$76 & 4.5$\pm$0.2 & -0.05$\pm$0.05 & 1.1 & -3.0$\pm$0.3 & 4.9$\pm$2.1 & 1.49 \\
WB109b & 160426006701102 & 254.49 & -76.44 & 2.06$\pm$0.01 & 3.59$\pm$0.01 & 3.79$\pm$0.01 & 5.89 & 1.08 & 5002$\pm$92 & 4.5$\pm$0.2 & -0.02$\pm$0.07 & 1 & -2.9$\pm$0.4 & 4.5$\pm$2.3 & 1.20 \\
WB110a & 170905002601125 & 308.89 & -47.65 & 7.00$\pm$0.01 & -21.89$\pm$0.01 & 4.27$\pm$0.01 & 5.42 & 0.95 & 5299$\pm$81 & 4.5$\pm$0.2 & 0.07$\pm$0.05 & 1.1 & -6.0$\pm$0.4 & 8.5$\pm$2.1 & 2.60 \\
WB110b & 170905002601123 & 308.90 & -47.65 & 7.30$\pm$0.01 & -21.60$\pm$0.01 & 4.22$\pm$0.02 & 6.68 & 1.31 & 4674$\pm$103 & 4.6$\pm$0.2 & 0.12$\pm$0.09 & 1 & -5.9$\pm$0.5 & 4.0$\pm$2.4 & 1.34 \\
WB111a & 160524006101269 & 301.80 & -44.64 & -1.88$\pm$0.02 & -9.09$\pm$0.01 & 1.52$\pm$0.02 & 4.47 & 0.77 & 5945$\pm$102 & 4.4$\pm$0.2 & -0.07$\pm$0.10 & 1.2 & -8.9$\pm$0.6 & 5.9$\pm$2.5 & 2.20 \\
WB111b & 160524006101275 & 301.80 & -44.61 & -1.85$\pm$0.02 & -9.16$\pm$0.01 & 1.47$\pm$0.02 & 4.66 & 0.80 & 5869$\pm$105 & 4.4$\pm$0.2 & -0.13$\pm$0.10 & 1.2 & -8.7$\pm$0.6 & 5.9$\pm$2.5 & 1.94 \\
WB112a & 171228004202333 & 177.88 & -49.35 & -2.17$\pm$0.01 & 6.44$\pm$0.01 & 1.75$\pm$0.02 & 1.84 & 0.67 & 6288$\pm$72 & 3.6$\pm$0.2 & -0.15$\pm$0.05 & 1.4 & -8.6$\pm$0.3 & 12.4$\pm$2.1 & 1.87 \\
WB112b & 160524002101044 & 177.88 & -49.34 & -2.25$\pm$0.02 & 6.41$\pm$0.02 & 1.68$\pm$0.02 & 2.63 & 0.71 & 6072$\pm$81 & 3.8$\pm$0.2 & -0.23$\pm$0.07 & 1.3 & -9.2$\pm$0.5 & 12.5$\pm$2.2 & 1.94 \\
WB113a & 160130005801379 & 181.07 & -27.69 & -19.58$\pm$0.02 & -2.46$\pm$0.01 & 1.64$\pm$0.02 & 4.07 & 0.73 & 6144$\pm$90 & 4.3$\pm$0.2 & -0.11$\pm$0.08 & 1.3 & -20.0$\pm$0.5 & 8.4$\pm$2.3 & 2.32 \\
WB113b & 160130005801392 & 181.07 & -27.70 & -19.65$\pm$0.02 & -2.66$\pm$0.01 & 1.64$\pm$0.02 & 4.71 & 0.80 & 5832$\pm$106 & 4.4$\pm$0.2 & -0.19$\pm$0.11 & 1.2 & -20.4$\pm$0.6 & 5.5$\pm$2.6 & 2.14 \\
WB114a & 160522003101330 & 187.67 & -35.65 & -25.08$\pm$0.01 & 7.24$\pm$0.01 & 1.20$\pm$0.02 & 4.02 & 0.74 & 6078$\pm$98 & 4.2$\pm$0.2 & -0.41$\pm$0.11 & 1.3 & -56.9$\pm$0.6 & 8.5$\pm$2.4 & 2.41 \\
WB114b & 160522003101329 & 187.65 & -35.63 & -25.08$\pm$0.01 & 7.27$\pm$0.01 & 1.20$\pm$0.02 & 4.12 & 0.75 & 6130$\pm$115 & 4.3$\pm$0.2 & -0.37$\pm$0.14 & 1.3 & -56.3$\pm$0.8 & 6.8$\pm$2.8 & 2.43 \\
WB115a & 160331002701208 & 132.85 & 16.79 & -6.56$\pm$0.02 & -8.26$\pm$0.02 & 2.57$\pm$0.02 & 3.94 & 0.70 & 6108$\pm$77 & 4.3$\pm$0.2 & 0.01$\pm$0.06 & 1.3 & 28.7$\pm$0.4 & 6.3$\pm$2.2 & 2.56 \\
WB115b & 160112002901197 & 132.85 & 16.79 & -6.71$\pm$0.02 & -8.39$\pm$0.02 & 2.58$\pm$0.02 & 6.15 & 1.17 & 4895$\pm$93 & 4.6$\pm$0.2 & 0.04$\pm$0.07 & 1 & 29.0$\pm$0.4 & 3.9$\pm$2.3 & 0.76 \\
WB116a & 180622002201106 & 352.21 & -1.68 & 18.46$\pm$0.03 & 0.36$\pm$0.02 & 1.65$\pm$0.02 & 5.36 & 0.97 & 5441$\pm$78 & 4.5$\pm$0.2 & -0.24$\pm$0.05 & 1.1 & 1.1$\pm$0.3 & 4.6$\pm$2.2 & 1.24 \\
WB116b & 170724004601107 & 352.21 & -1.68 & 18.49$\pm$0.03 & 0.52$\pm$0.02 & 1.66$\pm$0.03 & 5.48 & 0.98 & 5339$\pm$112 & 4.5$\pm$0.2 & -0.21$\pm$0.10 & 1.1 & 1.0$\pm$0.5 & 5.1$\pm$2.5 & 1.40 \\
\enddata
\tablecomments{The GALAH DR3 identifiers of each star are given in column 2. The coordinates are given in the column 3 and 4. The column 5 to 6 represent the proper motion at RA and DEC. The effective temperatures ($T_{\mathrm{eff}}$), the logarithmic of the surface gravity (log $g$) and the metallicity ([Fe/H]) with their errors in column 10, 11 and 12, respectively. The Microturbulence, the radial velocity, and the project rotational velocity are in the column 13 to 15. The A(Li) we measured are in the last column in this table. \textbf{The complete version of this table is available in the online Journal in the machine-readable table format.}}
\end{deluxetable*}
